A Tight Hierarchy for Chain of Thought

Chain-of-thought (CoT) reasoning has emerged as a powerful paradigm for extending the computational capabilities of transformer-based models. A growing body of recent work has begun to uncover the fine-grained computational power of transformers augmented with CoT, as well as their connections to classical complexity theory. In this work, we advance this line of research by establishing the first hierarchy theorem for CoT-based computation. Our main result shows that for any reasonable resource bound $r(n) \geq n$ and any $\varepsilon > 0$, \[ \mathrm{CoT}(r(n)) \subsetneq \mathrm{CoT}(r(n)^{1+\varepsilon}), \] where $\mathrm{CoT}(r(n))$ denotes the class of decision problems solvable by transformers using $O(r(n))$ CoT reasoning steps on inputs of length $n$. Our result shows that increasing the number of CoT reasoning steps provably yields strictly greater computational power, establishing CoT steps as a fundamental resource in transformer-based computation. Unlike classical hierarchy theorems, which are typically proved via diagonalization, our approach leverages known coarse-grained simulations between CoT-augmented transformers and Turing machines in both directions. Building on these connections, we adapt the classical padding technique from complexity theory to this setting to obtain a tight hierarchy. A key technical contribution of our work is the implementation of padding within the transformer-based CoT model.

==> proof-outline.tex <==
% Required in the main preamble:
% \usepackage{amsmath,tikz}
% \usetikzlibrary{arrows.meta,decorations.pathreplacing}
% Include inside a figure with \input{proof-outline}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  segment/.style={draw=black!70,line width=.5pt},
  boundary/.style={densely dashed,thick},
  transition/.style={-{Stealth[length=2mm]},black!65},
  brace/.style={decorate,decoration={brace,mirror,amplitude=3pt}},
  note/.style={font=\footnotesize,align=left}]
\node[anchor=west] at (-.95,1) {$m=|X|,\qquad N=m+f(m)$};
\node[anchor=east,font=\footnotesize] at (12,1) {Dashed line: input / generated tokens};
% Repeated rows. Padding has the same position and fill in rows 2--4.
\foreach \y/\lab in {0/{T:\ L},-2.15/{T':\ L'},-4.3/{S:\ L'},-6.45/{R:\ L}} {
  \node[anchor=east] at (-.2,\y+.25) {$\lab$};
  \draw[segment,fill=white] (0,\y) rectangle (2,\y+.5);
  \node at (1,\y+.25) {$X$};
}
% T: original computation.
\draw[segment,fill=blue!9] (2,0) rectangle (7,.5);
\node at (4.5,.25) {computation of $T$};
\draw[boundary] (2,-.12)--(2,.72);
\draw[brace] (0,-.12)--(2,-.12) node[midway,below=4pt,font=\footnotesize] {input length: $m$};
\node[note,anchor=west] at (7.25,.25) {$O(r(m)^{1+2\varepsilon})$ CoT steps};
% T' and S: padding is supplied.
\foreach \y in {-2.15,-4.3,-6.45} {
  \draw[segment,fill=black!10] (2,\y) rectangle (4,\y+.5);
  \node at (3,\y+.25) {$*^{f(m)}$};
  \draw[segment,fill=blue!9] (4,\y) rectangle (7,\y+.5);
}
\node at (5.5,-1.9) {simulate $T$};
\node at (5.5,-4.05) {computation of $S$};
\node at (5.5,-6.2) {simulate $S$};
\foreach \y in {-2.15,-4.3} {
  \draw[boundary] (4,\y-.12)--(4,\y+.72);
  \draw[brace] (0,\y-.12)--(4,\y-.12) node[midway,below=4pt,font=\footnotesize] {input length: $N=m+f(m)$};
}
\node[note,anchor=west] at (7.25,-1.9) {Same absolute CoT budget\\$O(r(m)^{1+2\varepsilon})$\\$\quad{}=O(r(N)^{1+\varepsilon})$};
\node[note,anchor=west] at (7.25,-4.05) {$O(r(N))$ CoT steps};
% R: padding is generated, so the boundary moves left.
\draw[boundary] (2,-6.57)--(2,-5.73);
\draw[brace] (0,-6.57)--(2,-6.57) node[midway,below=4pt,font=\footnotesize] {input length: $m$};
\draw[brace] (2,-6.57)--(4,-6.57) node[midway,below=4pt,font=\footnotesize] {generate padding};
\draw[brace] (4,-6.57)--(7,-6.57) node[midway,below=4pt,font=\footnotesize] {run $S$};
\node[note,anchor=west] at (7.25,-6.2) {$O(f(m)+r(N))$ CoT steps\\$\quad{}=O(r(m)^{1+\varepsilon})$};
% Each transition is placed in its own gap.
\draw[transition] (.25,-.75)--(.25,-1.45);
\node[note,anchor=west] at (.5,-1.08) {Simulate $T$ on padded input (\S3.1)};
\draw[transition,dashed] (.25,-2.9)--(.25,-3.6);
\node[note,anchor=west] at (.5,-3.23) {Apply the assumption $\mathrm{CoT}(r(n)^{1+\varepsilon})=\mathrm{CoT}(r(n))$};
\draw[transition] (.25,-5.05)--(.25,-5.75);
\node[note,anchor=west] at (.5,-5.38) {Generate padding using CoT; simulate $S$ (\S3.2)};
\end{tikzpicture}

